Lie Groups, Calabi-Yau Threefolds, and F-Theory

The F-theory vacuum constructed from an elliptic Calabi-Yau threefold with section yields an effective six-dimensional theory. The Lie algebra of the gauge sector of this theory and its representation on the space of massless hypermultiplets are shown to be determined by the intersection theory of the homology of the Calabi-Yau threefold. (Similar statements hold for M-theory and the type IIA string compactified on the threefold, where there is also a dependence on the expectation values of the Ramond-Ramond fields.) We describe general rules for computing the hypermultiplet spectrum of any F-theory vacuum, including vacua with non-simply-laced gauge groups. The case of monodromy acting on a curve of A_even singularities is shown to be particularly interesting and leads to some unexpected rules for how 2-branes are allowed to wrap certain 2-cycles. We also review the peculiar numerical predictions for the geometry of elliptic Calabi-Yau threefolds with section which arise from anomaly cancellation in six dimensions.

==> (inline-ps-0) <==
 0 0 moveto
 8.815 -31.475 12.977 -44.975 16.650 -54.000 curveto
20.068 -62.400 26.626 -89.851 34.650 -89.100 curveto
43.049 -88.314 44.736 -58.927 46.350 -49.500 curveto
48.385 -37.618 49.285 -20.293 49.950 19.800 curveto
 0.500 setlinewidth stroke

==> (inline-ps-1) <==
 0 0 moveto
 8.815 -31.475 12.977 -44.975 16.650 -54.000 curveto
20.068 -62.400 26.626 -89.851 34.650 -89.100 curveto
43.049 -88.314 44.736 -58.927 46.350 -49.500 curveto
48.385 -37.618 49.285 -20.293 49.950 19.800 curveto
 0.500 setlinewidth stroke

==> (inline-ps-2) <==
 0 0 moveto
 8.815 -31.475 12.977 -44.975 16.650 -54.000 curveto
20.068 -62.400 26.626 -89.851 34.650 -89.100 curveto
43.049 -88.314 44.736 -58.927 46.350 -49.500 curveto
48.385 -37.618 49.285 -20.293 49.950 19.800 curveto
 0.500 setlinewidth stroke

==> (inline-ps-3) <==
 0 0 moveto
 1.533 23.894  4.368 34.091 11.340 40.788 curveto
13.654 43.011 19.249 42.705 21.600 43.200 curveto
23.928 43.690 29.465 42.895 31.860 45.108 curveto
40.617 53.201 43.920 65.486 45.072 94.248 curveto
 0.600 setlinewidth stroke

==> (inline-ps-4) <==
 0 0 moveto
 4.049 -4.388  6.242 -5.850  8.775 -5.850 curveto
11.308 -5.850 13.501 -4.388 17.550  0.000 curveto
 0.650 setlinewidth stroke

==> (inline-ps-5) <==
 0 0 moveto
 4.049  4.388  6.242  5.850  8.775  5.850 curveto
11.308  5.850 13.501  4.388 17.550  0.000 curveto
 0.650 setlinewidth stroke

==> (inline-ps-6) <==
 0 0 moveto
 4.049 -4.388  6.242 -5.850  8.775 -5.850 curveto
11.308 -5.850 13.501 -4.388 17.550  0.000 curveto
 0.650 setlinewidth stroke

==> (inline-ps-7) <==
 0 0 moveto
 4.049  4.388  6.242  5.850  8.775  5.850 curveto
11.308  5.850 13.501  4.388 17.550  0.000 curveto
 0.650 setlinewidth stroke

==> (inline-ps-8) <==
 0 0 moveto
 3.652  0.684  5.202  1.201  6.201  2.067 curveto
 7.054  2.806  7.678  4.054  8.697  7.059 curveto
 0.650 setlinewidth stroke

==> (inline-ps-9) <==
 0 0 moveto
-0.555  2.251 -0.555  3.275  0.000  4.095 curveto
 0.569  4.936  1.544  5.326  3.900  5.655 curveto
 0.650 setlinewidth stroke

==> (inline-ps-10) <==
 0 0 moveto
 0.405 -3.400  0.698 -4.862  1.170 -5.850 curveto
 1.435 -6.405  1.971 -7.048  3.315 -8.424 curveto
 0.650 setlinewidth stroke

==> (inline-ps-11) <==
 0 0 moveto
 3.230 -0.252  4.546 -0.778  5.265 -2.106 curveto
 5.820 -3.130  5.605 -4.203  4.407 -6.396 curveto
 0.650 setlinewidth stroke
